Autoencoder-Based Visual Anomaly Localization for Manufacturing Quality Control

Manufacturing industries require efficient and voluminous production of high-quality finished goods. In the context of Industry 4.0, visual anomaly detection poses an optimistic solution for automatically controlled product quality with high precision. In general, automation based on computer vision is a promising solution to prevent bottlenecks at the product quality checkpoint. We considered recent advancements in machine learning to improve visual defect localization, but challenges persist in obtaining a balanced feature set and database of the wide variety of defects occurring in the production line. Hence, this paper proposes a defect localizing autoencoder with unsupervised class selection by clustering with k-means the features extracted from a pre-trained VGG16 network. Moreover, the selected classes of defects are augmented with natural wild textures to simulate artificial defects. The study demonstrates the effectiveness of the defect localizing autoencoder with unsupervised class selection for improving defect detection in manufacturing industries. The proposed methodology shows promising results with precise and accurate localization of quality defects on melamine-faced boards for the furniture industry. Incorporating artificial defects into the training data shows significant potential for practical implementation in real-world quality control scenarios.

==> images/ae.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ae.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{477.06146322bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41795807)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ae.pdf}}%
    \put(0.21720581,0.10480971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input image\end{tabular}}}}%
    \put(0.21720581,0.0796557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ae.pdf}}%
    \put(0.21720581,0.05450166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ae.pdf}}%
    \put(0.21720581,0.02934765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Latent space\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ae.pdf}}%
    \put(0.21720581,0.00419363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reconstructed image\end{tabular}}}}%
    \put(0.50018824,0.10480971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Convolution\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ae.pdf}}%
    \put(0.50018824,0.0796557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Skip connection\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ae.pdf}}%
    \put(0.50018824,0.05450166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Convolution transpose\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ae.pdf}}%
    \put(0.50018828,0.02934765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concatenate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ae.pdf}}%
    \put(0.01147315,0.17599338){\color[rgb]{0,0,0}\rotatebox{44.850551}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 x 289²\end{tabular}}}}}%
    \put(0.05121717,0.17638642){\color[rgb]{0,0,0}\rotatebox{44.850551}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}64 x 145²\end{tabular}}}}}%
    \put(0.08265967,0.17638642){\color[rgb]{0,0,0}\rotatebox{44.850551}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}128 x 73²\end{tabular}}}}}%
    \put(0.11724643,0.17638645){\color[rgb]{0,0,0}\rotatebox{44.850551}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}256 x 37²\end{tabular}}}}}%
    \put(0.15183319,0.17638644){\color[rgb]{0,0,0}\rotatebox{44.850551}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}512 x 19²\end{tabular}}}}}%
    \put(0.19270844,0.1763864){\color[rgb]{0,0,0}\rotatebox{44.850551}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}512 x 10²\end{tabular}}}}}%
    \put(0.23987215,0.17638641){\color[rgb]{0,0,0}\rotatebox{44.850551}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}512 x 5²\end{tabular}}}}}%
    \put(0.28074743,0.17638647){\color[rgb]{0,0,0}\rotatebox{44.850551}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}512 x 3²\end{tabular}}}}}%
    \put(0.34048819,0.17638654){\color[rgb]{0,0,0}\rotatebox{44.850551}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}512 x 1²\end{tabular}}}}}%
    \put(0.45124482,0.21969099){\color[rgb]{0,0,0}\rotatebox{-46.172567}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1024 x 3²\end{tabular}}}}}%
    \put(0.52097419,0.21969113){\color[rgb]{0,0,0}\rotatebox{-46.172567}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1024 x 5²\end{tabular}}}}}%
    \put(0.60007272,0.22549269){\color[rgb]{0,0,0}\rotatebox{-46.172567}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1024 x 10²\end{tabular}}}}}%
    \put(0.67853023,0.22549264){\color[rgb]{0,0,0}\rotatebox{-46.172567}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1024 x 19²\end{tabular}}}}}%
    \put(0.75892415,0.21969119){\color[rgb]{0,0,0}\rotatebox{-46.172567}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}512 x 37²\end{tabular}}}}}%
    \put(0.83639055,0.21956695){\color[rgb]{0,0,0}\rotatebox{-46.172567}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}256 x 73²\end{tabular}}}}}%
    \put(0.905496,0.22549263){\color[rgb]{0,0,0}\rotatebox{-46.172567}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}128 x 145²\end{tabular}}}}}%
    \put(0.96210822,0.21388967){\color[rgb]{0,0,0}\rotatebox{-46.172567}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 x 289²\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> images/aucroc/roc_prototype.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'roc_prototype.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{426.24814111bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87458202)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.55929924,0.01471622){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}False positive rate (FPR)\end{tabular}}}}%
    \put(0.05557873,0.44493634){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}True positive rate (TPR)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{roc_prototype.pdf}}%
    \put(0.12717663,0.13582082){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{roc_prototype.pdf}}%
    \put(0.12717663,0.24888248){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{roc_prototype.pdf}}%
    \put(0.12717663,0.36237893){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{roc_prototype.pdf}}%
    \put(0.12717663,0.47591052){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{roc_prototype.pdf}}%
    \put(0.12717663,0.58944209){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{roc_prototype.pdf}}%
    \put(0.12717663,0.70311654){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{roc_prototype.pdf}}%
    \put(0.19127108,0.10061073){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{roc_prototype.pdf}}%
    \put(0.32939485,0.10061073){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{roc_prototype.pdf}}%
    \put(0.48299466,0.10061073){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{roc_prototype.pdf}}%
    \put(0.63659444,0.10050357){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{roc_prototype.pdf}}%
    \put(0.78714785,0.10061073){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{roc_prototype.pdf}}%
    \put(0.93862695,0.10061073){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{roc_prototype.pdf}}%
  \end{picture}%
\endgroup%


==> images/pipeline_fancy_2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline_fancy_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{591.80789016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35840239)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline_fancy_2.pdf}}%
    \put(0.11598216,0.1612679){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}High resolution\\image\\(4912x3684x3)\end{tabular}}}}%
    \put(0.29373568,0.24419144){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Crop\\window\\(289x289x3)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline_fancy_2.pdf}}%
    \put(0.94124363,0.11967103){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Train\\autoencoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline_fancy_2.pdf}}%
    \put(0.43236499,0.23484446){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Pre-trained VGG16\\feature extractor\end{tabular}}}}%
    \put(0.59154627,0.21417252){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}K.means\\class balancer\end{tabular}}}}%
    \put(0.77170473,0.13926641){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Overlay\\anomalies\\and\\desaturate\end{tabular}}}}%
    \put(0.41887247,0.02710017){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Random DTD\\image\end{tabular}}}}%
    \put(0.59732545,0.0278796){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Random\\extracted segments\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline_fancy_2.pdf}}%
  \end{picture}%
\endgroup%


==> images/training/lossVSepoch_mod.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lossVSepoch_mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1141.50648926bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51804004)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lossVSepoch_mod.pdf}}%
    \put(0.07095835,0.08552894){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03665499,0.1689713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.01\end{tabular}}}}%
    \put(0.03665499,0.25175664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0.03665499,0.33454198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.03\end{tabular}}}}%
    \put(0.03665499,0.41732731){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}%
    \put(0.03665499,0.50076968){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0.11610264,0.05070653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.25217282,0.05070653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.38824301,0.05070653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.53117255,0.05070653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0.67410866,0.05070653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.81703821,0.05070653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\end{tabular}}}}%
    \put(0.95997432,0.05070653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.01918466,0.27475257){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Loss\end{tabular}}}}}%
    \put(0.5142804,0.0053717){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Epoch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lossVSepoch_mod.pdf}}%
    \put(0.57482056,0.45140637){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Training loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lossVSepoch_mod.pdf}}%
    \put(0.57481399,0.37181777){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Validation loss\\without anomalies\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/training/lr_mod.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lr_mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1189.95982324bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56312495)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lr_mod.pdf}}%
    \put(0.10740089,0.0826766){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03497618,0.17532679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00005\end{tabular}}}}%
    \put(0.04814889,0.26797698){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0001\end{tabular}}}}%
    \put(0.03497618,0.36125744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00015\end{tabular}}}}%
    \put(0.04814889,0.45390762){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0002\end{tabular}}}}%
    \put(0.03497618,0.54655781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00025\end{tabular}}}}%
    \put(0.17843901,0.04864184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.30457562,0.04864184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.43071223,0.04864184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.5634352,0.04864184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0.69615817,0.04864184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.82888113,0.04864184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\end{tabular}}}}%
    \put(0.9616041,0.04864184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.01878572,0.24402659){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Learning rate\end{tabular}}}}}%
    \put(0.54723087,0.00515298){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Epoch\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/vgg16/vgg-16.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vgg-16.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{449.61093977bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22795995)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vgg-16.pdf}}%
    \put(0.04746159,0.0442425){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3x3 Conv, 64\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vgg-16.pdf}}%
    \put(0.09881471,0.04465643){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3x3 Conv, 64\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vgg-16.pdf}}%
    \put(0.13820233,0.07199985){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pooling\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vgg-16.pdf}}%
    \put(0.17859231,0.03509559){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3x3 Conv, 128\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{vgg-16.pdf}}%
    \put(0.23056849,0.03550999){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3x3 Conv, 128\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{vgg-16.pdf}}%
    \put(0.2699567,0.07241352){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pooling\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{vgg-16.pdf}}%
    \put(0.31044576,0.03548439){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3x3 Conv, 256\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{vgg-16.pdf}}%
    \put(0.36232259,0.03589873){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3x3 Conv, 256\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{vgg-16.pdf}}%
    \put(0.41415264,0.03589894){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3x3 Conv, 256\end{tabular}}}}}%
    \put(0.45354115,0.07282729){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pooling\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{vgg-16.pdf}}%
    \put(0.49355997,0.03459905){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3x3 Conv,  512\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{vgg-16.pdf}}%
    \put(0.54590714,0.03648432){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3x3 Conv, 512\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{vgg-16.pdf}}%
    \put(0.59721998,0.03648443){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3x3 Conv, 512\end{tabular}}}}}%
    \put(0.63712508,0.07324127){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pooling\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{vgg-16.pdf}}%
    \put(0.67751383,0.03501288){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3x3 Conv,  512\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{vgg-16.pdf}}%
    \put(0.72948968,0.0368982){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3x3 Conv, 512\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{vgg-16.pdf}}%
    \put(0.78131963,0.0368983){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3x3 Conv, 512\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{vgg-16.pdf}}%
    \put(0.86150307,0.07110698){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC 4096\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{vgg-16.pdf}}%
    \put(0.91347927,0.07152127){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC 4096\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{vgg-16.pdf}}%
    \put(0.96530923,0.07152132){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC 4096\end{tabular}}}}}%
    \put(0.82070828,0.0736551){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pooling\end{tabular}}}}}%
    \put(0.00471667,0.08912706){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input\end{tabular}}}}}%
    \put(0.99960434,0.07203448){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Softmax\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{vgg-16.pdf}}%
  \end{picture}%
\endgroup%

